Spaceland Embedding of Sparse Stochastic Graphs

We introduce a nonlinear method for directly embedding large, sparse, stochastic graphs into low-dimensional spaces, without requiring vertex features to reside in, or be transformed into, a metric space. Graph data and models are prevalent in real-world applications. Direct graph embedding is fundamental to many graph analysis tasks, in addition to graph visualization. We name the novel approach SG-t-SNE, as it is inspired by and builds upon the core principle of t-SNE, a widely used method for nonlinear dimensionality reduction and data visualization. We also introduce t-SNE-$\Pi$, a high-performance software for 2D, 3D embedding of large sparse graphs on personal computers with superior efficiency. It empowers SG-t-SNE with modern computing techniques for exploiting in tandem both matrix structures and memory architectures. We present elucidating embedding results on one synthetic graph and four real-world networks.

==> tex/fig-orkut-subcommunities.tex <==
% fig-orkut-subcommunities.tex
%
% Drafted by Dimitris F. on May 18, 2019
% 
% 
% 
% --- FIRST LINE OF COMMUNITIES
%
\begin{subfigure}{1.0\linewidth}
  % 
  \centering
  % 
  \includegraphics[width=\subFigWdt]{%
    {{\basepath/\orkutSub{107}}}}
  %
  \sepHrzFig
  % 
  \includegraphics[width=\subFigWdt]{%
    {{\basepath/\orkutSub{325}}}}
  %
  \sepHrzFig
  %
  \includegraphics[width=\subFigWdt]{%
    {{\basepath/\orkutSub{688}}}}
  %
\end{subfigure}
% 
\\[\sepVrtFig]
% 
% --- SECOND LINE OF COMMUNITIES
% 
\begin{subfigure}{1.0\linewidth}
  % 
  \centering
  %
  % 
  % 
  \includegraphics[width=\subFigWdt]{%
    {{\basepath/\orkutSub{2196}}}}
  %
  \sepHrzFig
  %
  \includegraphics[width=\subFigWdt]{%
    {{\basepath/\orkutSub{3208}}}}
  %
  \sepHrzFig
  % 
  \includegraphics[width=\subFigWdt]{%
    {{\basepath/\orkutSub{3405}}}}
  % 
\end{subfigure}
%
%
\\[\sepVrtHist]
% 
% --- HISTOGRAM
%
\begin{subfigure}{1.0\linewidth}
  % 
  \centering
  % 
  \includegraphics[width=\histWdt]{%
    {{\basepath/\orkutHist}}}
  % 
\end{subfigure}
% 
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../HPEC2019-TSNEPI-main"
%%% End:

